DiffVQE: Hybrid Diffusion Voice Quality Enhancement Under Acoustic Echo and Noise

Acoustic echo and background noise pose challenges on speech enhancement in hands-free systems and speakerphones. Discriminatively trained end-to-end methods represent a powerful solution for joint acoustic echo control (AEC) and denoising. However, with the advent of generative methods, diffusion-based approaches have seen remarkable performance in speech enhancement tasks. In this work, to the best of our knowledge, we provide the first (still non-causal) diffusion-based AEC model (DiffVQE) that is reproducible in terms of topology, training data, and training framework. So far, without employing diffusion, Microsoft's discriminative DeepVQE model has been shown to excel any of the ICASSP 2023 AEC Challenge entries achieving remarkable performance. Using data from the Interspeech 2025 URGENT Challenge for a diverse, high-quality training dataset, our DiffVQE excels DeepVQE both in echo and noise control performance, as well as in computational complexity and model size.

==> figures/fig_legend.tex <==
\documentclass[border=2pt]{standalone}
% Packages are still required here for standalone compilation
\usepackage{xcolor}%
\usepackage{tikz}%
% \usetikzlibrary{matrix, positioning, plotmarks, shapes.geometric, calc}
\usetikzlibrary{positioning, shapes.geometric, calc}%
%
\begin{document}%
% --- MOVE DEFINITIONS HERE ---
% We use \providecommand so it doesn't crash if defined in the main document too.
% We use \providecolor (requires xcolor) for the same reason.
\providecolor{cBlack}{RGB}{0,0,0}%
\providecolor{cTeal}{RGB}{0,80,115}%
\providecolor{cOrange}{RGB}{249,115,6}%
\providecolor{cPurple}{RGB}{158,0,89}%
\providecolor{cPeach}{RGB}{255,176,124}%
\providecolor{cPink}{RGB}{214,133,173}%
% 
\providecommand{\drawCross}[3]{%
    \draw[#3, very thick] (#1,#2) -- ++(1,0);
    % \draw[#3, thick] ($(#1,#2)+(0.5-0.1,-0.1)$) -- ++(0.2,0.2);
    % \draw[#3, thick] ($(#1,#2)+(0.5-0.1,0.1)$) -- ++(0.2,-0.2);
    \draw[#3, very thick] ($(#1,#2)+(0.5-0.15,0)$) -- ++(0.3,0);
    \draw[#3, very thick] ($(#1,#2)+(0.5,0.15)$) -- ++(0,-0.3);
}%
\providecommand{\drawStar}[3]{%
    \draw[#3, very thick] (#1,#2) -- ++(1,0);
    \node[star, star points=5, star point height=3.0, fill=#3, inner sep=1.5]
        at ($(#1,#2)+(0.5,0)$) {};
}%
\providecommand{\drawCircleFill}[3]{%
    \draw[#3, very thick] (#1,#2) -- ++(1,0);
    \fill[#3] ($(#1,#2)+(0.5,0)$) circle (2.5pt);
}%
\providecommand{\drawCircleOpen}[3]{%
    \draw[#3, very thick] (#1,#2) -- ++(1,0);
    \draw[#3, solid, very thick] ($(#1,#2)+(0.5,0)$) circle (0.125);
}%
\providecommand{\drawCircleFade}[3]{%
    \draw[#3, very thick] (#1,#2) -- ++(1,0);
    \fill[#3, opacity=0.9] ($(#1,#2)+(0.5,0)$) circle (2.5pt);
    \draw[#3, thick] ($(#1,#2)+(0.5,0)$) circle (2.5pt);
}%
\providecommand{\drawSquareOpen}[3]{%
    \draw[#3, very thick] (#1,#2) -- ++(1,0);
    \draw[#3, solid, very thick] ($(#1,#2)+(0.5,0)+(-0.125,-0.125)$) rectangle ++(0.25,0.25);
}%
\providecommand{\drawAsterisk}[3]{%
    \draw[#3, very thick] (#1,#2) -- ++(1,0);
    % Vertical line
    \draw[#3, very thick] ($(#1,#2)+(0.5,0)+(90:0.15)$) -- ++(270:0.3);
    % Diagonal lines
    \draw[#3, very thick] ($(#1,#2)+(0.5,0)+(210:0.15)$) -- ++(30:0.3);
    \draw[#3, very thick] ($(#1,#2)+(0.5,0)+(330:0.15)$) -- ++(150:0.3);
}%
% ------------------------------
\begin{tikzpicture}
% Row 1
% \drawCross{0.5}{0}{cBlack, solid};
% \node[right=1.5] at (0,0) {Unprocessed};
% \drawStar{4.5}{0}{cTeal, solid};
% \node[right=5.5] at (0,0) {\ttfamily DeepVQE};
% Row 2
% \drawCircleFill{0.5}{-0.5}{cOrange, dash pattern={on 4pt off 4pt}};
% \node[right=1.5] at (0,-0.5) {\ttfamily DiffVQE-S};
% \drawCircleOpen{4.5}{-0.5}{cPurple, dash pattern={on 4pt off 4pt}};
% \node[right=5.5] at (0,-0.5) {\ttfamily DiffVQE};
% Row 3
% \drawCircleFade{0.5}{-1}{cPeach, solid};
% \node[right=1.5] at (0,-1) {\ttfamily DiffVQE-S-AA};
% \drawCircleOpen{4.5}{-1}{cPink, solid};
% \node[right=5.5] at (0,-1) {\ttfamily DiffVQE-AA};
% New
% Row 1
\drawCircleOpen{0.5}{0}{cTeal, solid};
\node[right=1.5] at (0,0) {\ttfamily DiffVQE};
\drawSquareOpen{4.5}{0}{cTeal, dash pattern={on 4.0 off 4.0}};
\node[right=5.5] at (0,0) {\ttfamily DiffVQE-S};
% Row 2
\drawAsterisk{0.5}{-0.5}{cPurple, solid};
\node[right=1.5] at (0,-0.5) {\ttfamily DeepVQE};
\drawCross{4.5}{-0.5}{cBlack, solid};
\node[right=5.5] at (0,-0.5) {Unprocessed};




% \providecolor{cGreen}{RGB}{0,159,63}%
% \drawCircleOpen{0.5}{-1}{cGreen, solid};
% \node[right=1.5] at (0,-1) {\ttfamily DiffVQE};

% \drawAsterisk{0.5}{-1.5}{cTeal, solid};
% \node[right=1.5] at (0,-1.5) {\ttfamily DiffVQE-S};

% \drawSquareOpen{0.5}{-2}{cPurple, dash pattern={on 4.0 off 4.0}};
% \node[right=1.5] at (0,-2) {\ttfamily DeepVQE};

% \drawCross{0.5}{-2.5}{cBlack, solid};
% \node[right=1.5] at (0,-2.5) {Unprocessed};

% Frame
\draw[rounded corners=2pt, gray!40, thick] (0.25,-0.75) rectangle (7.75,0.25);
\path[use as bounding box] (0,0) rectangle (8,-0.5);
\end{tikzpicture}
\end{document}

==> figures/system.tex <==
\documentclass[tikz,border=0pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, calc}
\input{mathmacros}
\usepackage{xcolor}

% \newcommand\thefont{\expandafter\string\the\font}

\begin{document}
% \definecolor{lightgreen}{RGB}{222,229,184}
% \definecolor{mediumred}{RGB}{215,127,162}
% \definecolor{mediumblue}{RGB}{140,198,221}
\definecolor{lightred}{RGB}{235,191,209}%
\definecolor{lightblue}{RGB}{191,223,236}%
% \definecolor{lightorange}{RGB}{255,197,151}
\definecolor{audiogreen}{RGB}{172,193,58}%
\definecolor{audiored}{RGB}{190,15,15}%
\begin{tikzpicture}[
    % --- Global Styles ---
    % >=Stealth, % Arrow tip style
    >=Latex,
    thick,     % Line thickness
    font=\footnotesize,
    inner sep=0pt,
    outer sep=0pt,
    % Node Styles
    block/.style={
        draw, rectangle, minimum height=0.5cm, minimum width=1.0cm, 
        align=center, fill=white
    },
    % Vertical block for concatenation
    concat/.style={
        draw, rectangle, minimum height=2.0em, minimum width=2.5em,
        align=center, fill=lightorange
    },
    % Style for acoustic reflection lines
    acoustic/.style={
        dashed, draw=gray, thick, ->
    },
    % --- Icons (Pics) ---
    pics/person/.style={
        code={
            \draw[thick] (0,0.35) circle (0.1); % Head
            \draw[thick] (0,0.25) -- (0,0);  % Body
            \draw[thick] (-0.15,0.15) -- (0.15,0.15); % Arms
            \draw[thick] (0,0) -- (-0.1,-0.2); % Leg L
            \draw[thick] (0,0) -- (0.1,-0.2);  % Leg R
        }
    },
    pics/speaker/.style={
        code={
            \draw[thick, fill=white] (0,0) rectangle (0.15,0.3);
            \draw[thick, fill=white] (0.15,-0.025) -- (0.4,-0.15) -- (0.4,0.45) -- (0.15,0.325) -- cycle;
        }
    },
    pics/mic/.style={
        code={
            \draw[thick, fill=white] (0, 0) circle (0.2);
            \draw[thick] (0.2,-0.25) -- (0.2, 0.25);
            % \draw[thick, fill=black] (0,-0.2) rectangle (0.1,0.2);
            % \draw[thick] (0.05,-0.2) -- (0.05,-0.4) -- (-0.1,-0.4) -- (0.2,-0.4);
            % \draw[thick] (0.15, 0.2) arc (30:-30:0.4); % Directivity
        }
    },
    pics/car/.style={
        code={
            \draw[thick] (0,0) -- (0.1,0.15) -- (0.3,0.15) -- (0.4,0) -- cycle;
            \draw[thick] (-0.1,0) rectangle (0.5, -0.15);
            \draw[fill=black] (0.05,-0.15) circle (0.05);
            \draw[fill=black] (0.35,-0.15) circle (0.05);
        }
    },
    adder_geo/.style={
        draw, circle, 
        minimum size=0.3cm, 
        fill=white,
        path picture={
            % Draw vertical line
            \draw[black] (path picture bounding box.south) -- (path picture bounding box.north);
            % Draw horizontal line
            \draw[black] (path picture bounding box.west) -- (path picture bounding box.east);
    }
},
]

 % \draw[fill=gray!20] (0,0) rectangle (8,4.4);

% --- 1. Define Coordinates & Grid ---
% We build from Right to Left to match the processing flow, 
% but place the acoustic scene first.
% -- Acoustic Scene (Right Side) --
\draw[thick] (8.0, 1.5) -- (8.0, 3.5); % The Wall

% Physical Objects
% \path (8.8, 2.75) pic (spk) {speaker};
\path (5.9, 2.85) pic (spk) {speaker};
\path (6.1, 1) pic (mic) {mic};
\coordinate (ne_spk) at (6.5, 3.6);
\path (ne_spk) pic (interferer) {person};
\coordinate (noise_pos) at (7.3, 0.5);
\path ($(noise_pos) + (0.1, -0.2)$) pic (noise) {car};

% Labels
\node at ($(ne_spk) + (-1.2,0.05)$) {target speaker};
\node at ($(ne_spk) + (-1.2,0.4)$) {near-end};
\node at ($(ne_spk) + (0.6,0.4)$) {\begin{small}{$s(n)$}\end{small}};
\node at (6.2, 1.6) {\begin{small}{$s'(n)$}\end{small}};
\node at (0.3, 3.2) {\begin{small}{$x(n)$}\end{small}};
\node at (6.9, 3.1) {\begin{small}{$x'(n)$}\end{small}};
\node at (5.7, 0.7) {\begin{small}{$y(n)$}\end{small}};
\node at (7.3, 1.2) {\begin{small}{$d(n)$}\end{small}};
\node at ($(noise_pos) + (-0.5, -0.1)$) {\begin{small}{$n(n)$}\end{small}};
\node at ($(noise_pos) + (0.3, 0.2)$) {noise};

% -- Digital Processing (Left Side) --

% Top Branch (Source)
\coordinate (source_pos) at (0.7, 2.1); % High up
% \path (source_pos) pic (source_person) {person};
\node[above=0.0cm of source_pos] {from/to};
\node[above=-0.25cm of source_pos] {far-end};
\node at (5.9, 2.1) {near-end};

% Connect Source to Speaker (long horizontal line)
\draw[->] (0, 3.0) -- (5.9, 3.0);

% Tap off for digital processing
\fill (4.65, 3.0) circle (2pt) coordinate (tap_point);

% Top STFT
\node[block] (stft_top) at (4.65, 2.2) {STFT};

% Bottom Branch (Mic input)
\node[block, rotate=90] (stft_bot) at (5, 1) {STFT};

% Concat Block (Junction)
% Needs to align with top STFT and be left of Bot STFT
% \node[concat] (concat) at (3.5, 1) {\rotatebox{90}{Concat}}; 
% \node[concat] (concat) at (3.5, 1) {Concat}; 


% Cond Block
% --- NEW COND BLOCK ---
% Custom shape drawing for Cond based on your image
\coordinate (cond_center) at (3.9, 1);

% Define corner offsets for the "thick hourglass" shape
\def\cw{0.45}  % Half-width
\def\ch{0.7}  % Half-height (outer)
\def\th{0.4}  % Half-height (throat/inner)
\def\tw{0.0}  % Half-width (throat/inner horizontal part)

% Draw the shape manually around center
\draw[thick, fill=lightred] 
    ($(cond_center) + (-\cw, \ch)$) --   % Top Left
    ($(cond_center) + (-\tw, \th)$) --   % Top Inner Left
    ($(cond_center) + (\tw, \th)$) --    % Top Inner Right
    ($(cond_center) + (\cw, \ch)$) --    % Top Right
    ($(cond_center) + (\cw, -\ch)$) --   % Bottom Right
    ($(cond_center) + (\tw, -\th)$) --   % Bottom Inner Right
    ($(cond_center) + (-\tw, -\th)$) --  % Bottom Inner Left
    ($(cond_center) + (-\cw, -\ch)$) --  % Bottom Left
    cycle;

\node at ($(cond_center) + (0, 0.15)$) {\texttt{Cond}}; % Text Label
\node at ($(cond_center) + (0, -0.15)$) {DNN}; % Text Label

% Define anchors for connections
\coordinate (cond_east) at ($(cond_center) + (\cw, 0)$);
\coordinate (cond_west) at ($(cond_center) + (-\cw, 0)$);

\node[adder_geo] (my_sum) at (2.8, 1) {}; % Leave the curly braces empty!

% Score Block
\coordinate (score_center) at (1.9, 1);

% Define corner offsets for the "thick hourglass" shape
\def\cws{0.45};  % Half-width
\def\chs{0.7};  % Half-height (outer)
\def\ths{0.4};  % Half-height (throat/inner)
\def\tws{0.0};  % Half-width (throat/inner horizontal part)

% Draw the shape manually around center
\draw[thick, fill=lightblue] 
    ($(score_center) + (-\cws, \chs)$) --   % Top Left
    ($(score_center) + (-\tws, \ths)$) --   % Top Inner Left
    ($(score_center) + (\tws, \ths)$) --    % Top Inner Right
    ($(score_center) + (\cws, \chs)$) --    % Top Right
    ($(score_center) + (\cws, -\chs)$) --   % Bottom Right
    ($(score_center) + (\tws, -\ths)$) --   % Bottom Inner Right
    ($(score_center) + (-\tws, -\ths)$) --  % Bottom Inner Left
    ($(score_center) + (-\cws, -\chs)$) --  % Bottom Left
    cycle;

\node at ($(score_center) + (0, 0.15)$) {\texttt{Score}};
\node at ($(score_center) + (0, -0.15)$) {DNN};

% Define anchors for connections
\coordinate (score_east) at ($(score_center) + (\cws, 0)$);
\coordinate (score_west) at ($(score_center) + (-\cws, 0)$);

% iSTFT Block
\node[block, rotate=90] (istft) at (0.9, 1) {iSTFT};
\node at (0.3, 0.5) {\begin{small}{$\hat{s}(n)$}\end{small}};

% --- 2. Connections (Orthogonal Paths) ---

% Source Line Dropdown
\draw[->] (tap_point) -- (stft_top.north);

% Top STFT to Concat
% \draw[->] (stft_top.south) -- (concat.north);

% Top STFT to Cond
\draw[->] (stft_top.south) -- (4.65, 1.35) -- ($(cond_east) + (0, 0.35)$);

% Mic to Bot STFT
\draw[->] (5.9, 1) -- (stft_bot.south);

% Bot STFT to Concat
% \draw[->] (stft_bot.west) -- (concat.east);

% Bot STFT to Cond
\draw[->] (stft_bot.north) -- (cond_east);

% Concat to Cond
% \draw[->] (concat.south) -- (3.5, -0.5) -- (cond_east);

\node at (3.05, 1.4) {$\hat{\VEC{S}}^{\mathrm{cond}}$};

% Cond to Score (Feeding into the side/middle)
\draw[->] (cond_west) -- ++(-0.55, 0); % Connects to right part of hourglass
\draw[->] (2.7, 1) -- (score_east); % Connects to right part of hourglass

\node at (2.8, 0.3) {$\sigma_t\VEC{Z}$};
\draw[->] (2.8, 0.4) -- (2.8, 0.85);

% Score Feedback Loop (SDE/Diffusion step)
% Out bottom left -> Loop around -> In bottom left
% \draw[->] ($(score_center) + (-0.4, -0.6)$) -- ++(0, -0.4) -- ++(1.5, 0) |- ($(score_center) + (0.4, -0.6)$);
\draw[->] ($(cond_center) + (-\cws/2-\tws/2, +\chs/2+\ths/2)$) -- ++(0, 0.4) -- ++(-2.0, 0) -- ($(score_center) + (-\cws/2-\tws/2, +\chs/2+\ths/2)$);
\node at (2.65, 2.65) {speech};
\node at (2.65, 2.4) {conditions};
\node at (2.65, 2.15) {$\VEC{C}$};

% Score to iSTFT (Output)
\draw[->] (score_west) -- (istft.south);

% iSTFT output arrow
% \draw[->] (istft.west) -- ++(-0.5, 0);
\draw[->] (istft.north) -- (0, 1);
%                                        -- ++(1.5, 0) -- ++(0, 1.5);

% --- 3. Acoustic Rays (Dashed) ---

% Speaker -> Wall -> Mic
\draw[acoustic, audiored] (6.4, 3.0) -- (8, 2) -- (6.31, 1);
% \draw[acoustic] (7.4, 4.2) -- (9, 2) -- (7.2, 1.1);

% Interferer -> Wall -> Mic
\draw[acoustic, audiogreen] ($(ne_spk) + (0.2, 0.3)$) -- (8, 3) -- (6.31, 1.1);

% Noise -> Mic
\draw[acoustic, audiored] (noise_pos) -- (6.31, 0.9);
% \draw[gray, thick] (0,0) rectangle (8,4.25);
\end{tikzpicture}
\end{document}
